Fishing for complements

Given a presilting object in a triangulated category, we find necessary and sufficient conditions for the existence of a complement. This is done both for classic (pre)silting objects and for large (pre)silting objects. The key technique is the study of associated co-t-structures. As a consequence of our techniques we recover some known cases of the existence of complements, including for derived categories of some hereditary abelian categories and for silting-discrete algebras. Moreover, we also show that a finite-dimensional algebra is silting discrete if and only if every bounded large silting complex is equivalent to a compact one.

==> A2-example.tex <==
%\begin{tikzpicture}[scale=0.625]
\begin{tikzpicture}[scale=0.6]
%\draw[help lines] (0,0) grid [step=0.5cm] (37.5,4); 

% Variables for creating shifts 
\foreach \u in {0,13,26}{ 
\tikzmath{
\v = \u +6;
\w = \u + 5;
\r = \u + 8;
\p = \u + 9;
\s = \u + 9.5;
\q = \u + 10;
\qq = \u + 10.5;
\tt = \u + 11;
\t = \u + 11.5;}

%Identification lines
\draw[dashed] (\u,3) -- (\u+6.5,3);
\draw[dashed] (\u,0) -- (\u+6.5,0);
\draw[dashed] (\s,0) -- (\s,4);
\draw[dashed] (\t,0) -- (\t,4);

% transjective component/line bundles
% Objects
% row y = 3 (from top)
\foreach \x in {\u,...,\v}{ 
\foreach \y in {1,3}
 { \fill[white] (\x, \y) circle (1mm); 
  \draw (\x, \y) circle (1mm); }
} 
\foreach \x in {\u,...,\v}{ 
\foreach \y in {0,2}
 { \fill[white] (\x+0.5, \y) circle (1mm); 
  \draw (\x+0.5, \y) circle (1mm); }
}  

%arrows
% row y = 3,1 to row y = 2,0
\foreach \x in {\u,...,\v}{
	\foreach \y in {1,3}{
 		\node (node \x \y A) at (\x, \y) {};
 		\node (node \x \y B) at (\x+0.5, \y-1) {};
 		\draw[->] (node \x \y A) -- (node \x \y B);}
	\foreach \y in {1}{
		\node (node \x \y A) at (\x, \y) {};
 		\node (node \x \y B) at (\x+0.5, \y+1) {};
 		\draw[->] (node \x \y A) -- (node \x \y B);}
}
% row y = 2 to row y = 1
\foreach \x in {\u,...,\w}{
	\foreach \y in {2}{
		\node (node \x \y A) at (\x+0.5, \y) {};
 		\node (node \x \y B) at (\x+1, \y-1) {};
		\draw[->] (node \x \y A) -- (node \x \y B);}
	\foreach \y in {0,2}{
		\node (node \x \y A) at (\x+0.5, \y) {};
 		\node (node \x \y B) at (\x+1, \y+1) {};
		\draw[->] (node \x \y A) -- (node \x \y B);}		 
} 

% Representative of homogeneous tubes
% objects
\foreach \y in {0,1,...,5} \foreach \x in {\r}
 	{\fill[red!50] (\x, \y) circle (1mm);
	\draw (\x,\y) circle (1mm);}
% upwards arrows
\foreach \y in {0,1,...,4}  \foreach \x in {\r}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x, \y+1) {};
	 \draw[->] (node \y A) to[out=135,in=215] (node \y B);}
% downwards arrows
\foreach \y in {1,2,...,5}  \foreach \x in {\r}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x, \y-1) {};
 	\draw[->] (node \y A) to[out=315,in=45] (node \y B);}
 
 % Rank 2 tube
 % objects
 \foreach \y in {0,2,...,4} \foreach \x in {\s,...,\t}
  	{\fill[white] (\x,\y) circle (1mm);
   	\draw (\x,\y) circle (1mm);}
 \foreach \y in {1,3,5} \foreach \x in {\q,\tt}
   	{\draw (\x,\y) circle (1mm);}
% upwards arrows from first and third column
\foreach \y in {0,2,4}  \foreach \x in {\s, \qq}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
% upwards arrows from second and fourth column
\foreach \y in {1,3}  \foreach \x in {\q,\tt}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from first and third column
\foreach \y in {2,4}  \foreach \x in {\s, \qq}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from second and fourth column
\foreach \y in {1,3,5}  \foreach \x in {\q,\tt}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 }
 
% Coaisle associated with silting object
% Degree 0
\foreach \x in {2.5,4.5,...,6.5}{
	\fill[red!50] (\x,0) circle (1mm);
	\draw (\x,0) circle (1mm);}
\foreach \x in {2,4,...,6}{
	\fill[red!50] (\x,1) circle (1mm);
	\draw (\x,1) circle (1mm);}
\foreach \x in {3.5,5.5}{
	\fill[red!50] (\x,2) circle (1mm);
	\draw (\x,2) circle (1mm);}
\foreach \x in {3,5}{
	\fill[red!50] (\x,3) circle (1mm);
	\draw (\x,3) circle (1mm);}
%Rank 2 tube
\fill[red!50] (11,1) circle (1mm);
\draw (11,1) circle (1mm);
\fill[red!50] (10,3) circle (1mm);
\draw (10,3) circle (1mm);
\fill[red!50] (11,5) circle (1mm);
\draw (11,5) circle (1mm);
	
%Degree 1
\foreach \x in {13.5,15.5,...,19.5}{
	\fill[red!50] (\x,0) circle (1mm);
	\draw (\x,0) circle (1mm);} 	 
\foreach \x in {13,15,...,19}{
	\fill[red!50] (\x,1) circle (1mm);
	\draw (\x,1) circle (1mm);}
\foreach \x in {14.5,16.5,...,18.5}{
	\fill[red!50] (\x,2) circle (1mm);
	\draw (\x,2) circle (1mm);} 	 	
\foreach \x in {14,16,...,18}{
	\fill[red!50] (\x,3) circle (1mm);
	\draw (\x,3) circle (1mm);}
	
%Rank 2 tube
\foreach \u in {0, 0.5,...,2}{
	\tikzmath{\x = \u + 22.5;
	\y = 4-2*\u;}
	\fill[red!50] (\x, \y) circle (1mm);
	\draw (\x, \y) circle (1mm);}
\fill[red!50] (24.5,4) circle (1mm);
\draw (24.5,4) circle (1mm);	
	
%Degree 2
\foreach \u in {26}{
\tikzmath{
\v = \u +6;
\w = \u + 5;
\r = \u + 8;
\p = \u + 9;
\s = \u + 9.5;
\q = \u + 10;
\qq = \u + 10.5;
\tt = \u + 11;
\t = \u + 11.5;}
% transjective component/line bundles
% Objects
\foreach \x in {\u,...,\v}{ 
\foreach \y in {1,3}
 { \fill[red!50] (\x, \y) circle (1mm); 
  \draw (\x, \y) circle (1mm); }
} 
\foreach \x in {\u,...,\v}{ 
\foreach \y in {0,2}
 { \fill[red!50] (\x+0.5, \y) circle (1mm); 
  \draw (\x+0.5, \y) circle (1mm); }
}  

 % Rank 2 tube
 % objects
 \foreach \y in {0,2,...,4} \foreach \x in {\s,...,\t}
  	{\fill[red!50] (\x,\y) circle (1mm);
   	\draw (\x,\y) circle (1mm);}
 \foreach \y in {1,3,5} \foreach \x in {\q,\tt}
   	{\fill[red!50] (\x,\y) circle (1mm);
	\draw (\x,\y) circle (1mm);}
 }

 
% Silting object
\node (M3) [left] at (2,1) {{\tiny $P_3$}};
	\fill[red] (2,1) circle (1mm);
	\draw (2,1) circle (1mm);
\node (M1a) [left] at (2.5,0) {{\tiny $P_1$}};
	\fill[red] (2.5,0) circle (1mm);
	\draw (2.5,0) circle (1mm);
\node (M1b) [left] at (3,3) {{\tiny $P_1$}};
	\fill[red] (3,3) circle (1mm);
	\draw (3,3) circle (1mm);
%\node (M2a) [below] at (22.5,0) {{\tiny $\tau S_2[1]$}};
	\fill[red] (22.5,0) circle (1mm);
	\draw (22.5,0) circle (1mm);
%\node (M2b) [below] at (24.5,0) {{\tiny $\tau S_2[1]$}};
	\fill[red] (24.5,0) circle (1mm);
	\draw (24.5,0) circle (1mm);

% Shifts of M_2
\node (M2[-1]a) [below] at (9.5,0) {{\tiny $\tau S_2$}};
\node (M2[-1]b) [below] at (11.5,0) {{\tiny $\tau S_2$}};
\node (M2a) [below] at (22.5,0) {{\tiny $\tau S_2[1]$}};
\node (M2b) [below] at (24.5,0) {{\tiny $\tau S_2[1]$}};
\node (M2[1]a) [below] at (35.5,0) {{\tiny $\tau S_2[2]$}};
\node (M2[1]b) [below] at (37.5,0) {{\tiny $\tau S_2[2]$}};

% Shift of silting object
%\node (M3[1]) [left] at (15,1) {{\tiny $P_3[1]$}};
%\node (M1a[1]) [left] at (15.5,0) {{\tiny $P_1[1]$}};
%\node (M1b[1]) [left] at (16,3) {{\tiny $P_1[1]$}};
%\node (M2[1]) [below] at (35.5,0) {{\tiny $\tau S_2[2]$}};

% Shifts of S_2
\node (S2) [below] at (10.5,0) {{\tiny $S_2$}};
\node (S2[1]) [below] at (23.5,-0.5) {{\tiny $S_2[1]$}};
\node (S2[2]) [below] at (36.5,-0.5) {{\tiny $S_2[2]$}};
 
\end{tikzpicture}

\bigskip

\begin{tikzpicture}[scale=0.625]
%\draw[help lines] (0,0) grid [step=0.5cm] (37.5,4); 

% Variables for creating shifts 
\foreach \u in {0,13,26}{ 
\tikzmath{
\v = \u +6;
\w = \u + 5;
\r = \u + 8;
\p = \u + 9;
\s = \u + 9.5;
\q = \u + 10;
\qq = \u + 10.5;
\tt = \u + 11;
\t = \u + 11.5;}

%Identification lines
\draw[dashed] (\u,3) -- (\u+6.5,3);
\draw[dashed] (\u,0) -- (\u+6.5,0);
\draw[dashed] (\s,0) -- (\s,4);
\draw[dashed] (\t,0) -- (\t,4);

% transjective component/line bundles
% Objects
% row y = 3 (from top)
\foreach \x in {\u,...,\v}{ 
\foreach \y in {1,3}
 { \fill[white] (\x, \y) circle (1mm); 
  \draw (\x, \y) circle (1mm); }
} 
\foreach \x in {\u,...,\v}{ 
\foreach \y in {0,2}
 { \fill[white] (\x+0.5, \y) circle (1mm); 
  \draw (\x+0.5, \y) circle (1mm); }
}  

%arrows
% row y = 3,1 to row y = 2,0
\foreach \x in {\u,...,\v}{
	\foreach \y in {1,3}{
 		\node (node \x \y A) at (\x, \y) {};
 		\node (node \x \y B) at (\x+0.5, \y-1) {};
 		\draw[->] (node \x \y A) -- (node \x \y B);}
	\foreach \y in {1}{
		\node (node \x \y A) at (\x, \y) {};
 		\node (node \x \y B) at (\x+0.5, \y+1) {};
 		\draw[->] (node \x \y A) -- (node \x \y B);}
}
% row y = 2 to row y = 1
\foreach \x in {\u,...,\w}{
	\foreach \y in {2}{
		\node (node \x \y A) at (\x+0.5, \y) {};
 		\node (node \x \y B) at (\x+1, \y-1) {};
		\draw[->] (node \x \y A) -- (node \x \y B);}
	\foreach \y in {0,2}{
		\node (node \x \y A) at (\x+0.5, \y) {};
 		\node (node \x \y B) at (\x+1, \y+1) {};
		\draw[->] (node \x \y A) -- (node \x \y B);}		 
} 

% Representative of homogeneous tubes
% objects
\foreach \y in {0,1,...,5} \foreach \x in {\r}
 	{\fill[blue!50] (\x, \y) circle (1mm);
	\draw (\x,\y) circle (1mm);}
% upwards arrows
\foreach \y in {0,1,...,4}  \foreach \x in {\r}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x, \y+1) {};
	 \draw[->] (node \y A) to[out=135,in=215] (node \y B);}
% downwards arrows
\foreach \y in {1,2,...,5}  \foreach \x in {\r}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x, \y-1) {};
 	\draw[->] (node \y A) to[out=315,in=45] (node \y B);}
 
 % Rank 2 tube
 % objects
 \foreach \y in {0,2,...,4} \foreach \x in {\s,...,\t}
  	{\fill[white] (\x,\y) circle (1mm);
   	\draw (\x,\y) circle (1mm);}
 \foreach \y in {1,3,5} \foreach \x in {\q,\tt}
   	{\draw (\x,\y) circle (1mm);}
% upwards arrows from first and third column
\foreach \y in {0,2,4}  \foreach \x in {\s, \qq}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
% upwards arrows from second and fourth column
\foreach \y in {1,3}  \foreach \x in {\q,\tt}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from first and third column
\foreach \y in {2,4}  \foreach \x in {\s, \qq}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from second and fourth column
\foreach \y in {1,3,5}  \foreach \x in {\q,\tt}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 }
 
% Coaisle associated with presilting object X = S_2
% Degree 0
\foreach \x in {1.5,3.5,...,5.5}{
	\fill[blue!50] (\x,0) circle (1mm);
	\draw (\x,0) circle (1mm);}
\foreach \x in {1,3,...,5}{
	\fill[blue!50] (\x,1) circle (1mm);
	\draw (\x,1) circle (1mm);}
\foreach \x in {0.5,2.5,4.5,6.5}{
	\fill[blue!50] (\x,2) circle (1mm);
	\draw (\x,2) circle (1mm);}
\foreach \x in {0,2,4,6}{
	\fill[blue!50] (\x,3) circle (1mm);
	\draw (\x,3) circle (1mm);}
%Rank 2 tube in degrees 0 and 1
\foreach \u in {0,13}{
	\tikzmath{\x1 = \u + 10;
	\x2 = \u + 11;}
	\fill[blue!50] (\x1,1) circle (1mm);
	\draw (\x1,1) circle (1mm);
	\fill[blue!50] (\x2,3) circle (1mm);
	\draw (\x2,3) circle (1mm);
	\fill[blue!50] (\x1,5) circle (1mm);
	\draw (\x1,5) circle (1mm);}
	
%Degree 1 and 2 transjectives
\foreach \u in {13,26}{
\foreach \v in {1,3,5}{
	\tikzmath{ \x1 =  \u + \v+0.5;
	\x2 = \u + \v;}
	\fill[blue!50] (\x1,0) circle (1mm);
	\draw (\x1,0) circle (1mm);
	\fill[blue!50] (\x2,1) circle (1mm);
	\draw (\x2,1) circle (1mm);}}
\foreach \u in {13,26}{
\foreach \v in {0,2,4,6}{
	\tikzmath{ \x1 =  \u + \v+0.5;
	\x2 = \u + \v;}
	\fill[blue!50] (\x1,2) circle (1mm);
	\draw (\x1,2) circle (1mm);
	\fill[blue!50] (\x2,3) circle (1mm);
	\draw (\x2,3) circle (1mm);}}	
	
	
%Degree 2
%Rank 2 tube
\foreach \u in {-0.5,0, 0.5,1}{
	\tikzmath{\x = \u + 36.5;
	\y = 4-2*\u;}
	\fill[blue!50] (\x, \y) circle (1mm);
	\draw (\x, \y) circle (1mm);}
\foreach \u in {0,0.5,1}{
	\tikzmath{\x = \u + 35.5;
	\y = 2-2*\u;}
	\fill[blue!50] (\x, \y) circle (1mm);
	\draw (\x, \y) circle (1mm);}

 
% Silting object
\node (M3) [left] at (2,1) {{\tiny $P_3$}};
%	\fill[red] (2,1) circle (1mm);
%	\draw (2,1) circle (1mm);
\node (M1a) [left] at (2.5,0) {{\tiny $P_1$}};
%	\fill[red] (2.5,0) circle (1mm);
%	\draw (2.5,0) circle (1mm);
\node (M1b) [left] at (3,3) {{\tiny $P_1$}};
%	\fill[red] (3,3) circle (1mm);
%	\draw (3,3) circle (1mm);
%\node (M2a) [below] at (22.5,0) {{\tiny $\tau S_2[1]$}};
%	\fill[red] (22.5,0) circle (1mm);
%	\draw (22.5,0) circle (1mm);
%\node (M2b) [below] at (24.5,0) {{\tiny $\tau S_2[1]$}};
%	\fill[red] (24.5,0) circle (1mm);
%	\draw (24.5,0) circle (1mm);

% Shifts of M_2
\node (M2[-1]a) [below] at (9.5,0) {{\tiny $\tau S_2$}};
\node (M2[-1]b) [below] at (11.5,0) {{\tiny $\tau S_2$}};
\node (M2a) [below] at (22.5,0) {{\tiny $\tau S_2[1]$}};
\node (M2b) [below] at (24.5,0) {{\tiny $\tau S_2[1]$}};
\node (M2[1]a) [below] at (35.5,0) {{\tiny $\tau S_2[2]$}};
\node (M2[1]b) [below] at (37.5,0) {{\tiny $\tau S_2[2]$}};

% Shift of silting object
%\node (M3[1]) [left] at (15,1) {{\tiny $P_3[1]$}};
%\node (M1a[1]) [left] at (15.5,0) {{\tiny $P_1[1]$}};
%\node (M1b[1]) [left] at (16,3) {{\tiny $P_1[1]$}};
%\node (M2[1]) [below] at (35.5,0) {{\tiny $\tau S_2[2]$}};

% Shifts of S_2
\node (S2) [below] at (10.5,0) {{\tiny $S_2$}};
\node (S2[1]) [below] at (23.5,-0.5) {{\tiny $S_2[1]$}};
\node (S2[2]) [below] at (36.5,-0.5) {{\tiny $S_2[2]$}};
 
\end{tikzpicture}

\bigskip

\begin{tikzpicture}[scale=0.625]
%\draw[help lines] (0,0) grid [step=0.5cm] (37.5,4); 

% Variables for creating shifts 
\foreach \u in {0,13,26}{ 
\tikzmath{
\v = \u +6;
\w = \u + 5;
\r = \u + 8;
\p = \u + 9;
\s = \u + 9.5;
\q = \u + 10;
\qq = \u + 10.5;
\tt = \u + 11;
\t = \u + 11.5;}

%Identification lines
\draw[dashed] (\u,3) -- (\u+6.5,3);
\draw[dashed] (\u,0) -- (\u+6.5,0);
\draw[dashed] (\s,0) -- (\s,4);
\draw[dashed] (\t,0) -- (\t,4);

% transjective component/line bundles
% Objects
% row y = 3 (from top)
\foreach \x in {\u,...,\v}{ 
\foreach \y in {1,3}
 { \fill[white] (\x, \y) circle (1mm); 
  \draw (\x, \y) circle (1mm); }
} 
\foreach \x in {\u,...,\v}{ 
\foreach \y in {0,2}
 { \fill[white] (\x+0.5, \y) circle (1mm); 
  \draw (\x+0.5, \y) circle (1mm); }
}  

%arrows
% row y = 3,1 to row y = 2,0
\foreach \x in {\u,...,\v}{
	\foreach \y in {1,3}{
 		\node (node \x \y A) at (\x, \y) {};
 		\node (node \x \y B) at (\x+0.5, \y-1) {};
 		\draw[->] (node \x \y A) -- (node \x \y B);}
	\foreach \y in {1}{
		\node (node \x \y A) at (\x, \y) {};
 		\node (node \x \y B) at (\x+0.5, \y+1) {};
 		\draw[->] (node \x \y A) -- (node \x \y B);}
}
% row y = 2 to row y = 1
\foreach \x in {\u,...,\w}{
	\foreach \y in {2}{
		\node (node \x \y A) at (\x+0.5, \y) {};
 		\node (node \x \y B) at (\x+1, \y-1) {};
		\draw[->] (node \x \y A) -- (node \x \y B);}
	\foreach \y in {0,2}{
		\node (node \x \y A) at (\x+0.5, \y) {};
 		\node (node \x \y B) at (\x+1, \y+1) {};
		\draw[->] (node \x \y A) -- (node \x \y B);}		 
} 

% Representative of homogeneous tubes
% objects
\foreach \y in {0,1,...,5} \foreach \x in {\r}
 	{\fill[green!50] (\x, \y) circle (1mm);
	\draw (\x,\y) circle (1mm);}
% upwards arrows
\foreach \y in {0,1,...,4}  \foreach \x in {\r}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x, \y+1) {};
	 \draw[->] (node \y A) to[out=135,in=215] (node \y B);}
% downwards arrows
\foreach \y in {1,2,...,5}  \foreach \x in {\r}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x, \y-1) {};
 	\draw[->] (node \y A) to[out=315,in=45] (node \y B);}
 
 % Rank 2 tube
 % objects
 \foreach \y in {0,2,...,4} \foreach \x in {\s,...,\t}
  	{\fill[white] (\x,\y) circle (1mm);
   	\draw (\x,\y) circle (1mm);}
 \foreach \y in {1,3,5} \foreach \x in {\q,\tt}
   	{\draw (\x,\y) circle (1mm);}
% upwards arrows from first and third column
\foreach \y in {0,2,4}  \foreach \x in {\s, \qq}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
% upwards arrows from second and fourth column
\foreach \y in {1,3}  \foreach \x in {\q,\tt}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from first and third column
\foreach \y in {2,4}  \foreach \x in {\s, \qq}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from second and fourth column
\foreach \y in {1,3,5}  \foreach \x in {\q,\tt}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 }
 
% Intersection of coaisles
% Degree 0
%Rank 2 tube in degrees 0 and 1

	
%Degree  2 transjectives
\foreach \u in {26}{
\foreach \v in {1,3,5}{
	\tikzmath{ \x1 =  \u + \v+0.5;
	\x2 = \u + \v;}
	\fill[green!50] (\x1,0) circle (1mm);
	\draw (\x1,0) circle (1mm);
	\fill[green!50] (\x2,1) circle (1mm);
	\draw (\x2,1) circle (1mm);}}
\foreach \u in {26}{
\foreach \v in {0,2,4,6}{
	\tikzmath{ \x1 =  \u + \v+0.5;
	\x2 = \u + \v;}
	\fill[green!50] (\x1,2) circle (1mm);
	\draw (\x1,2) circle (1mm);
	\fill[green!50] (\x2,3) circle (1mm);
	\draw (\x2,3) circle (1mm);}}	
	
	
%Degree 2
%Rank 2 tube
\foreach \u in {-0.5,0, 0.5,1}{
	\tikzmath{\x = \u + 36.5;
	\y = 4-2*\u;}
	\fill[green!50] (\x, \y) circle (1mm);
	\draw (\x, \y) circle (1mm);}
\foreach \u in {0,0.5,1}{
	\tikzmath{\x = \u + 35.5;
	\y = 2-2*\u;}
	\fill[green!50] (\x, \y) circle (1mm);
	\draw (\x, \y) circle (1mm);}

 
% Silting object
\node (M3) [left] at (2,1) {{\tiny $P_3$}};
%	\fill[red] (2,1) circle (1mm);
%	\draw (2,1) circle (1mm);
\node (M1a) [left] at (2.5,0) {{\tiny $P_1$}};
%	\fill[red] (2.5,0) circle (1mm);
%	\draw (2.5,0) circle (1mm);
\node (M1b) [left] at (3,3) {{\tiny $P_1$}};
%	\fill[red] (3,3) circle (1mm);
%	\draw (3,3) circle (1mm);
%\node (M2a) [below] at (22.5,0) {{\tiny $\tau S_2[1]$}};
%	\fill[red] (22.5,0) circle (1mm);
%	\draw (22.5,0) circle (1mm);
%\node (M2b) [below] at (24.5,0) {{\tiny $\tau S_2[1]$}};
%	\fill[red] (24.5,0) circle (1mm);
%	\draw (24.5,0) circle (1mm);

% Shifts of M_2
\node (M2[-1]a) [below] at (9.5,0) {{\tiny $\tau S_2$}};
\node (M2[-1]b) [below] at (11.5,0) {{\tiny $\tau S_2$}};
\node (M2a) [below] at (22.5,0) {{\tiny $\tau S_2[1]$}};
\node (M2b) [below] at (24.5,0) {{\tiny $\tau S_2[1]$}};
\node (M2[1]a) [below] at (35.5,0) {{\tiny $\tau S_2[2]$}};
\node (M2[1]b) [below] at (37.5,0) {{\tiny $\tau S_2[2]$}};

% Shift of silting object
%\node (M3[1]) [left] at (15,1) {{\tiny $P_3[1]$}};
%\node (M1a[1]) [left] at (15.5,0) {{\tiny $P_1[1]$}};
%\node (M1b[1]) [left] at (16,3) {{\tiny $P_1[1]$}};
%\node (M2[1]) [below] at (35.5,0) {{\tiny $\tau S_2[2]$}};

% Shifts of S_2
\node (S2) [below] at (10.5,0) {{\tiny $S_2$}};
\node (S2[1]) [below] at (23.5,-0.5) {{\tiny $S_2[1]$}};
\node (S2[2]) [below] at (36.5,-0.5) {{\tiny $S_2[2]$}};
 
\end{tikzpicture}
